Laplace Method for calculate the Determinant of cubic-matrix of order 2 and order 3

In this paper, in continuation of our work, on the determinants of cubic -matrix of order 2 and order 3, we have analyzed the possibilities of developing the concept of determinant of cubic-matrix with three indexes, studying the possibility of their calculation according the Laplace expansion method's. We have noted that the concept of permutation expansion which is used for square determinants, as well as the concept of Laplace expansion method used for square and rectangular determinants, also can be utilized to be used for this new concept of 3D Determinants. In this paper we proved that the Laplace expansion method's is also valid for cubic-matrix of order 2 and order 3, these results are given clearly and with detailed proofs, they are also accompanied by illustrative examples. We also give an algorithmic presentation for the Laplace expansion method's.

==> (inline-0) <==
\begin{pmatrix}
\left.\begin{matrix}
a_{111} & a_{121}\\ 
a_{211} & a_{221}
\end{matrix}\right|
\begin{matrix}
a_{112} & a_{122}\\ 
a_{212} & a_{222}
\end{matrix}
\end{pmatrix}
\begin{pmatrix}
\left.\begin{matrix}
a_{111} & a_{121}\\ 
a_{211} & a_{221}
\end{matrix}\right|
\begin{matrix}
a_{112} & a_{122}\\ 
a_{212} & a_{222}
\end{matrix}
\end{pmatrix} \\
&=a_{111} \cdot \det \begin{pmatrix}a_{222}\end{pmatrix} - a_{121} \cdot \det \begin{pmatrix}a_{212}\end{pmatrix} - a_{112} \cdot \det \begin{pmatrix}a_{221}\end{pmatrix} + a_{122} \cdot \det \begin{pmatrix}a_{211}\end{pmatrix}
\begin{pmatrix}
\left.\begin{matrix}
a_{111} & a_{121}\\ 
a_{211} & a_{221}
\end{matrix}\right|
\begin{matrix}
a_{112} & a_{122}\\ 
a_{212} & a_{222}
\end{matrix}
\end{pmatrix} \\
&=a_{211} \cdot \det \begin{pmatrix}a_{122}\end{pmatrix} - a_{221} \cdot \det \begin{pmatrix}a_{112}\end{pmatrix}  - a_{212} \cdot \det \begin{pmatrix}a_{121}\end{pmatrix} + a_{222} \cdot \det \begin{pmatrix}a_{111}\end{pmatrix}
\begin{pmatrix}
\left.\begin{matrix}
a_{111} & a_{121}\\ 
a_{211} & a_{221}
\end{matrix}\right|
\begin{matrix}
a_{112} & a_{122}\\ 
a_{212} & a_{222}
\end{matrix}
\end{pmatrix} \\
&=a_{111} \cdot \det \begin{pmatrix}a_{222}\end{pmatrix} + a_{211} \cdot \det \begin{pmatrix}a_{122}\end{pmatrix} - a_{112} \cdot \det \begin{pmatrix}a_{221}\end{pmatrix}  - a_{212} \cdot \det \begin{pmatrix}a_{121}\end{pmatrix}
\begin{pmatrix}
\left.\begin{matrix}
a_{111} & a_{121}\\ 
a_{211} & a_{221}
\end{matrix}\right|
\begin{matrix}
a_{112} & a_{122}\\ 
a_{212} & a_{222}
\end{matrix}
\end{pmatrix} \\
&=-a_{121} \cdot \det \begin{pmatrix}a_{212}\end{pmatrix} - a_{221} \cdot \det \begin{pmatrix}a_{112}\end{pmatrix} + a_{122} \cdot \det \begin{pmatrix}a_{211}\end{pmatrix}  + a_{222} \cdot \det \begin{pmatrix}a_{111}\end{pmatrix}
\begin{pmatrix}
\left.\begin{matrix}
a_{111} & a_{121}\\ 
a_{211} & a_{221}
\end{matrix}\right|
\begin{matrix}
a_{112} & a_{122}\\ 
a_{212} & a_{222}
\end{matrix}
\end{pmatrix}\\
& =a_{111} \cdot \det \begin{pmatrix}a_{222}\end{pmatrix} - a_{121} \cdot \det \begin{pmatrix}a_{212}\end{pmatrix} + a_{211} \cdot \det \begin{pmatrix}a_{122}\end{pmatrix} - a_{221} \cdot \det \begin{pmatrix}a_{112}\end{pmatrix}
\begin{pmatrix}
\left.\begin{matrix}
a_{111} & a_{121}\\ 
a_{211} & a_{221}
\end{matrix}\right|
\begin{matrix}
a_{112} & a_{122}\\ 
a_{212} & a_{222}
\end{matrix}
\end{pmatrix} \\
&=- a_{112} \cdot \det \begin{pmatrix}a_{221}\end{pmatrix} + a_{122} \cdot \det \begin{pmatrix}a_{221}\end{pmatrix}  - a_{212} \cdot \det \begin{pmatrix}a_{121}\end{pmatrix} + a_{222} \cdot \det \begin{pmatrix}a_{111}\end{pmatrix}
\begin{pmatrix}
\left.\begin{matrix}
4 & -3\\ 
-1 & 5
\end{matrix}\right|
\begin{matrix}
-2 & 4\\ 
-7 & 3
\end{matrix}
\end{pmatrix}
\begin{pmatrix}
\left.\begin{matrix}
4 & -3\\ 
-1 & 5
\end{matrix}\right|
\begin{matrix}
-2 & 4\\ 
-7 & 3
\end{matrix}
\end{pmatrix}
\]

For $i=1$, we have:

\[
\begin{aligned}
\det[A_{2 \times 2\times 2}] &=
\begin{pmatrix}
\left.\begin{matrix}
4 & -3\\ 
-1 & 5
\end{matrix}\right|
\begin{matrix}
-2 & 4\\ 
-7 & 3
\end{matrix}
\end{pmatrix} \\
&=4 \cdot \det \begin{pmatrix}3\end{pmatrix} - (-3) \cdot \det \begin{pmatrix}-7\end{pmatrix} - (-2) \cdot \det \begin{pmatrix}5\end{pmatrix} + 4 \cdot \det \begin{pmatrix}-1\end{pmatrix}
\begin{pmatrix}
\left.\begin{matrix}
4 & -3\\ 
-1 & 5
\end{matrix}\right|
\begin{matrix}
-2 & 4\\ 
-7 & 3
\end{matrix}
\end{pmatrix} \\
&=-1 \cdot \det \begin{pmatrix}4\end{pmatrix} - 5 \cdot \det \begin{pmatrix}-2\end{pmatrix}  - (-7) \cdot \det \begin{pmatrix}-3\end{pmatrix} + 3 \cdot \det \begin{pmatrix}4\end{pmatrix}
\begin{pmatrix}
\left.\begin{matrix}
4 & -3\\ 
-1 & 5
\end{matrix}\right|
\begin{matrix}
-2 & 4\\ 
-7 & 3
\end{matrix}
\end{pmatrix} \\
&=4 \cdot \det \begin{pmatrix}3\end{pmatrix} + (-1) \cdot \det \begin{pmatrix}4\end{pmatrix} - (-2) \cdot \det \begin{pmatrix}5\end{pmatrix}  - (-7) \cdot \det \begin{pmatrix}-3\end{pmatrix}
\begin{pmatrix}
\left.\begin{matrix}
4 & -3\\ 
-1 & 5
\end{matrix}\right|
\begin{matrix}
-2 & 4\\ 
-7 & 3
\end{matrix}
\end{pmatrix} \\
&=-(-3) \cdot \det \begin{pmatrix}-7\end{pmatrix} - 5 \cdot \det \begin{pmatrix}-2\end{pmatrix} + 4 \cdot \det \begin{pmatrix}-1\end{pmatrix}  + 3 \cdot \det \begin{pmatrix}4\end{pmatrix}
\begin{pmatrix}
\left.\begin{matrix}
4 & -3\\ 
-1 & 5
\end{matrix}\right|
\begin{matrix}
-2 & 4\\ 
-7 & 3
\end{matrix}
\end{pmatrix}\\
& =4 \cdot \det \begin{pmatrix}3\end{pmatrix} - (-3) \cdot \det \begin{pmatrix}-7\end{pmatrix} + (-1) \cdot \det \begin{pmatrix}4\end{pmatrix} - 5 \cdot \det \begin{pmatrix}-2\end{pmatrix}
\begin{pmatrix}
\left.\begin{matrix}
4 & -3\\ 
-1 & 5
\end{matrix}\right|
\begin{matrix}
-2 & 4\\ 
-7 & 3
\end{matrix}
\end{pmatrix} \\
&=- (-2) \cdot \det \begin{pmatrix}5\end{pmatrix} + 4 \cdot \det \begin{pmatrix}5\end{pmatrix}  - (-7) \cdot \det \begin{pmatrix}-3\end{pmatrix} + 3 \cdot \det \begin{pmatrix}4\end{pmatrix}
\begin{pmatrix} \left.
\begin{matrix}
a_{111} & a_{121} & a_{131}\\ 
a_{211} & a_{221} & a_{231}\\ 
a_{311} & a_{321} & a_{331}
\end{matrix}\right|
\begin{matrix}
a_{112} & a_{122} & a_{132}\\ 
a_{212} & a_{222} & a_{232}\\ 
a_{312} & a_{322} & a_{332}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{123} & a_{133}\\ 
a_{213} & a_{223} & a_{233}\\ 
a_{313} & a_{323} & a_{333}
\end{matrix}\right.
\end{pmatrix}
\begin{pmatrix} \left.
\begin{matrix}
a_{111} & a_{121} & a_{131}\\ 
a_{211} & a_{221} & a_{231}\\ 
a_{311} & a_{321} & a_{331}
\end{matrix}\right|
\begin{matrix}
a_{112} & a_{122} & a_{132}\\ 
a_{212} & a_{222} & a_{232}\\ 
a_{312} & a_{322} & a_{332}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{123} & a_{133}\\ 
a_{213} & a_{223} & a_{233}\\ 
a_{313} & a_{323} & a_{333}
\end{matrix}\right.
\end{pmatrix} 
\] 

$$= a_{111} \cdot 
\begin{pmatrix} \left.
\begin{matrix}
a_{222} & a_{232}\\ 
a_{322} & a_{332}
\end{matrix}\right|
\begin{matrix}
a_{223} & a_{233}\\ 
a_{323} & a_{333}
\end{matrix}
\end{pmatrix} -
a_{121} \cdot 
\begin{pmatrix} \left.
\begin{matrix}
a_{212} & a_{232}\\ 
a_{312} & a_{332}
\end{matrix}\right|
\begin{matrix}
a_{213} & a_{233}\\ 
a_{313} & a_{333}
\end{matrix}
\end{pmatrix} +
$$
$$
a_{131} \cdot 
\begin{pmatrix} \left.
\begin{matrix}
a_{212} & a_{222}\\ 
a_{312} & a_{322}
\end{matrix}\right|
\begin{matrix}
a_{213} & a_{223}\\ 
a_{313} & a_{323}
\end{matrix}\
\end{pmatrix} -
a_{112} \cdot 
\begin{pmatrix} \left.
\begin{matrix}
a_{221} & a_{231}\\ 
a_{321} & a_{331}
\end{matrix}\right|
\begin{matrix}
a_{223} & a_{233}\\ 
a_{323} & a_{333}
\end{matrix}
\end{pmatrix} +
$$
$$
a_{122} \cdot 
\begin{pmatrix} \left.
\begin{matrix}
a_{211} & a_{231}\\ 
a_{311} & a_{331}
\end{matrix}\right|
\begin{matrix}
a_{213} & a_{233}\\ 
a_{313} & a_{333}
\end{matrix}
\end{pmatrix} -
a_{132} \cdot 
\begin{pmatrix} \left.
\begin{matrix}
a_{211} & a_{221}\\ 
a_{311} & a_{321}
\end{matrix}\right|
\begin{matrix}
a_{213} & a_{223}\\ 
a_{313} & a_{323}
\end{matrix}
\end{pmatrix} +
$$
$$
a_{113} \cdot \begin{pmatrix} \left.
\begin{matrix}
a_{221} & a_{231}\\ 
a_{321} & a_{331}
\end{matrix}\right|
\begin{matrix}
a_{222} & a_{232}\\ 
a_{322} & a_{332}
\end{matrix}
\end{pmatrix} -
a_{123} \cdot \begin{pmatrix} \left.
\begin{matrix}
a_{211} & a_{231}\\ 
a_{311} & a_{331}
\end{matrix}\right|
\begin{matrix}
a_{212} & a_{232}\\ 
a_{312} & a_{332}
\end{matrix}
\end{pmatrix} +
$$
$$
a_{133} \cdot \begin{pmatrix} \left.
\begin{matrix}
a_{211} & a_{221}\\ 
a_{311} & a_{321}
\end{matrix}\right|
\begin{matrix}
a_{212} & a_{222}\\ 
a_{312} & a_{322}
\end{matrix}
\end{pmatrix}
\begin{pmatrix} \left.
\begin{matrix}
a_{111} & a_{121} & a_{131}\\ 
a_{211} & a_{221} & a_{231}\\ 
a_{311} & a_{321} & a_{331}
\end{matrix}\right|
\begin{matrix}
a_{112} & a_{122} & a_{132}\\ 
a_{212} & a_{222} & a_{232}\\ 
a_{312} & a_{322} & a_{332}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{123} & a_{133}\\ 
a_{213} & a_{223} & a_{233}\\ 
a_{313} & a_{323} & a_{333}
\end{matrix}\right.
\end{pmatrix} 
\] 

$$= a_{211} \cdot 
\begin{pmatrix} \left.
\begin{matrix}
a_{122} & a_{132}\\ 
a_{322} & a_{332}
\end{matrix}\right|
\begin{matrix}
a_{123} & a_{133}\\ 
a_{323} & a_{333}
\end{matrix}
\end{pmatrix} -
a_{221} \cdot 
\begin{pmatrix} \left.
\begin{matrix}
a_{112} & a_{132}\\ 
a_{312} & a_{332}
\end{matrix}\right|
\begin{matrix}
a_{113} & a_{133}\\ 
a_{313} & a_{333}
\end{matrix}
\end{pmatrix} +
$$
$$
a_{231} \cdot 
\begin{pmatrix}
\begin{matrix}
a_{112} & a_{122}\\ 
a_{312} & a_{322}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{123}\\ 
a_{313} & a_{323}
\end{matrix}\right.
\end{pmatrix} -
a_{212} \cdot 
\begin{pmatrix}
\begin{matrix}
a_{121} & a_{131}\\ 
a_{321} & a_{331}
\end{matrix}\left|
\begin{matrix}
a_{123} & a_{133}\\ 
a_{323} & a_{333}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{222} \cdot 
\begin{pmatrix}
\begin{matrix}
a_{111} & a_{131}\\ 
a_{311} & a_{331}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{133}\\ 
a_{313} & a_{333}
\end{matrix}\right.
\end{pmatrix} -
a_{232} \cdot 
\begin{pmatrix}
\begin{matrix}
a_{111} & a_{121}\\ 
a_{311} & a_{321}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{123}\\ 
a_{313} & a_{323}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{113} \cdot \begin{pmatrix}
\begin{matrix}
a_{221} & a_{231}\\ 
a_{321} & a_{331}
\end{matrix}\left|
\begin{matrix}
a_{222} & a_{232}\\ 
a_{322} & a_{332}
\end{matrix}\right.
\end{pmatrix} -
a_{123} \cdot \begin{pmatrix}
\begin{matrix}
a_{211} & a_{231}\\ 
a_{311} & a_{331}
\end{matrix}\left|
\begin{matrix}
a_{212} & a_{232}\\ 
a_{312} & a_{332}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{133} \cdot \begin{pmatrix}
\begin{matrix}
a_{211} & a_{221}\\ 
a_{311} & a_{321}
\end{matrix}\left|
\begin{matrix}
a_{212} & a_{222}\\ 
a_{312} & a_{322}
\end{matrix}\right.
\end{pmatrix}
\begin{pmatrix} \left.
\begin{matrix}
a_{111} & a_{121} & a_{131}\\ 
a_{211} & a_{221} & a_{231}\\ 
a_{311} & a_{321} & a_{331}
\end{matrix}\right|
\begin{matrix}
a_{112} & a_{122} & a_{132}\\ 
a_{212} & a_{222} & a_{232}\\ 
a_{312} & a_{322} & a_{332}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{123} & a_{133}\\ 
a_{213} & a_{223} & a_{233}\\ 
a_{313} & a_{323} & a_{333}
\end{matrix}\right.
\end{pmatrix} 
\] 

$$= a_{311} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{122} & a_{132}\\ 
a_{222} & a_{232}
\end{matrix}\left|
\begin{matrix}
a_{123} & a_{133}\\ 
a_{223} & a_{233}
\end{matrix}\right.
\end{pmatrix} -
a_{221} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{112} & a_{132}\\ 
a_{212} & a_{232}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{133}\\ 
a_{213} & a_{233}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{331} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{112} & a_{122}\\ 
a_{212} & a_{222}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{123}\\ 
a_{213} & a_{223}
\end{matrix}\right.
\end{pmatrix} -
a_{312} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{121} & a_{131}\\ 
a_{221} & a_{231}
\end{matrix}\left|
\begin{matrix}
a_{123} & a_{133}\\ 
a_{223} & a_{233}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{322} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{111} & a_{131}\\ 
a_{211} & a_{231}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{133}\\ 
a_{213} & a_{233}
\end{matrix}\right.
\end{pmatrix} -
a_{332} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{111} & a_{121}\\ 
a_{211} & a_{221}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{123}\\ 
a_{213} & a_{223}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{313} \cdot \begin{pmatrix} 
\begin{matrix}
a_{221} & a_{231}\\ 
a_{221} & a_{231}
\end{matrix}\left|
\begin{matrix}
a_{222} & a_{232}\\ 
a_{222} & a_{232}
\end{matrix}\right.
\end{pmatrix} -
a_{323} \cdot \begin{pmatrix} 
\begin{matrix}
a_{211} & a_{231}\\ 
a_{211} & a_{231}
\end{matrix}\left|
\begin{matrix}
a_{212} & a_{232}\\ 
a_{212} & a_{232}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{333} \cdot \begin{pmatrix}
\begin{matrix}
a_{211} & a_{221}\\ 
a_{211} & a_{221}
\end{matrix}\left|
\begin{matrix}
a_{212} & a_{222}\\ 
a_{212} & a_{222}
\end{matrix}\right.
\end{pmatrix}
\begin{pmatrix} \left.
\begin{matrix}
a_{111} & a_{121} & a_{131}\\ 
a_{211} & a_{221} & a_{231}\\ 
a_{311} & a_{321} & a_{331}
\end{matrix}\right|
\begin{matrix}
a_{112} & a_{122} & a_{132}\\ 
a_{212} & a_{222} & a_{232}\\ 
a_{312} & a_{322} & a_{332}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{123} & a_{133}\\ 
a_{213} & a_{223} & a_{233}\\ 
a_{313} & a_{323} & a_{333}
\end{matrix}\right.
\end{pmatrix} 
\] 

$$= a_{111} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{222} & a_{232}\\ 
a_{322} & a_{332}
\end{matrix}\left|
\begin{matrix}
a_{223} & a_{233}\\ 
a_{323} & a_{333}
\end{matrix}\right.
\end{pmatrix} -
a_{211} \cdot 
\begin{pmatrix}
\begin{matrix}
a_{122} & a_{132}\\ 
a_{322} & a_{332}
\end{matrix}\left|
\begin{matrix}
a_{123} & a_{133}\\ 
a_{323} & a_{333}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{311} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{122} & a_{132}\\ 
a_{222} & a_{232}
\end{matrix}\left|
\begin{matrix}
a_{123} & a_{133}\\ 
a_{223} & a_{233}
\end{matrix}\right.
\end{pmatrix} -
a_{112} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{221} & a_{231}\\ 
a_{321} & a_{331}
\end{matrix}\left|
\begin{matrix}
a_{223} & a_{233}\\ 
a_{323} & a_{333}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{212} \cdot 
\begin{pmatrix}
\begin{matrix}
a_{121} & a_{131}\\ 
a_{321} & a_{331}
\end{matrix}\left|
\begin{matrix}
a_{123} & a_{133}\\ 
a_{323} & a_{333}
\end{matrix}\right.
\end{pmatrix} -
a_{312} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{121} & a_{131}\\ 
a_{221} & a_{231}
\end{matrix}\left|
\begin{matrix}
a_{123} & a_{133}\\ 
a_{223} & a_{233}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{113} \cdot \begin{pmatrix} 
\begin{matrix}
a_{221} & a_{231}\\ 
a_{321} & a_{331}
\end{matrix}\left|
\begin{matrix}
a_{222} & a_{232}\\ 
a_{322} & a_{332}
\end{matrix}\right.
\end{pmatrix} -
a_{213} \cdot \begin{pmatrix} 
\begin{matrix}
a_{121} & a_{131}\\ 
a_{321} & a_{331}
\end{matrix}\left|
\begin{matrix}
a_{122} & a_{132}\\ 
a_{322} & a_{332}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{313} \cdot \begin{pmatrix} 
\begin{matrix}
a_{121} & a_{131}\\ 
a_{221} & a_{231}
\end{matrix}\left|
\begin{matrix}
a_{122} & a_{132}\\ 
a_{222} & a_{232}
\end{matrix}\right.
\end{pmatrix}
\begin{pmatrix} \left.
\begin{matrix}
a_{111} & a_{121} & a_{131}\\ 
a_{211} & a_{221} & a_{231}\\ 
a_{311} & a_{321} & a_{331}
\end{matrix}\right|
\begin{matrix}
a_{112} & a_{122} & a_{132}\\ 
a_{212} & a_{222} & a_{232}\\ 
a_{312} & a_{322} & a_{332}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{123} & a_{133}\\ 
a_{213} & a_{223} & a_{233}\\ 
a_{313} & a_{323} & a_{333}
\end{matrix}\right.
\end{pmatrix} 
\] 

$$= a_{121} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{212} & a_{232}\\ 
a_{312} & a_{332}
\end{matrix}\left|
\begin{matrix}
a_{213} & a_{233}\\ 
a_{313} & a_{333}
\end{matrix}\right.
\end{pmatrix} -
a_{221} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{112} & a_{132}\\ 
a_{312} & a_{332}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{133}\\ 
a_{313} & a_{333}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{321} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{112} & a_{132}\\ 
a_{212} & a_{232}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{133}\\ 
a_{213} & a_{233}
\end{matrix}\right.
\end{pmatrix} -
a_{122} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{211} & a_{231}\\ 
a_{311} & a_{331}
\end{matrix}\left|
\begin{matrix}
a_{213} & a_{233}\\ 
a_{313} & a_{333}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{222} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{111} & a_{131}\\ 
a_{311} & a_{331}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{133}\\ 
a_{313} & a_{333}
\end{matrix}\right.
\end{pmatrix} -
a_{322} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{111} & a_{131}\\ 
a_{211} & a_{231}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{133}\\ 
a_{213} & a_{233}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{123} \cdot \begin{pmatrix} 
\begin{matrix}
a_{211} & a_{231}\\ 
a_{311} & a_{331}
\end{matrix}\left|
\begin{matrix}
a_{212} & a_{232}\\ 
a_{312} & a_{332}
\end{matrix}\right.
\end{pmatrix} -
a_{223} \cdot \begin{pmatrix} 
\begin{matrix}
a_{111} & a_{131}\\ 
a_{311} & a_{331}
\end{matrix}\left|
\begin{matrix}
a_{112} & a_{132}\\ 
a_{312} & a_{332}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{323} \cdot \begin{pmatrix} 
\begin{matrix}
a_{111} & a_{131}\\ 
a_{211} & a_{231}
\end{matrix}\left|
\begin{matrix}
a_{112} & a_{132}\\ 
a_{212} & a_{232}
\end{matrix}\right.
\end{pmatrix}
\begin{pmatrix} \left.
\begin{matrix}
a_{111} & a_{121} & a_{131}\\ 
a_{211} & a_{221} & a_{231}\\ 
a_{311} & a_{321} & a_{331}
\end{matrix}\right|
\begin{matrix}
a_{112} & a_{122} & a_{132}\\ 
a_{212} & a_{222} & a_{232}\\ 
a_{312} & a_{322} & a_{332}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{123} & a_{133}\\ 
a_{213} & a_{223} & a_{233}\\ 
a_{313} & a_{323} & a_{333}
\end{matrix}\right.
\end{pmatrix} 
\] 

$$= a_{131} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{212} & a_{222}\\ 
a_{312} & a_{322}
\end{matrix}\left|
\begin{matrix}
a_{213} & a_{223}\\ 
a_{313} & a_{323}
\end{matrix}\right.
\end{pmatrix} -
a_{231} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{112} & a_{122}\\ 
a_{312} & a_{322}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{123}\\ 
a_{313} & a_{323}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{331} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{112} & a_{122}\\ 
a_{212} & a_{222}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{123}\\ 
a_{213} & a_{223}
\end{matrix}\right.
\end{pmatrix} -
a_{132} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{211} & a_{221}\\ 
a_{311} & a_{321}
\end{matrix}\left|
\begin{matrix}
a_{213} & a_{223}\\ 
a_{313} & a_{323}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{232} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{111} & a_{121}\\ 
a_{311} & a_{321}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{123}\\ 
a_{313} & a_{323}
\end{matrix}\right.
\end{pmatrix} -
a_{332} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{111} & a_{121}\\ 
a_{211} & a_{221}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{123}\\ 
a_{213} & a_{223}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{133} \cdot \begin{pmatrix} 
\begin{matrix}
a_{211} & a_{221}\\ 
a_{311} & a_{321}
\end{matrix}\left|
\begin{matrix}
a_{212} & a_{222}\\ 
a_{312} & a_{322}
\end{matrix}\right.
\end{pmatrix} -
a_{233} \cdot \begin{pmatrix} 
\begin{matrix}
a_{111} & a_{121}\\ 
a_{311} & a_{321}
\end{matrix}\left|
\begin{matrix}
a_{112} & a_{122}\\ 
a_{312} & a_{322}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{333} \cdot \begin{pmatrix} 
\begin{matrix}
a_{111} & a_{121}\\ 
a_{211} & a_{221}
\end{matrix}\left|
\begin{matrix}
a_{112} & a_{122}\\ 
a_{212} & a_{222}
\end{matrix}\right.
\end{pmatrix}
\begin{pmatrix} \left.
\begin{matrix}
a_{111} & a_{121} & a_{131}\\ 
a_{211} & a_{221} & a_{231}\\ 
a_{311} & a_{321} & a_{331}
\end{matrix}\right|
\begin{matrix}
a_{112} & a_{122} & a_{132}\\ 
a_{212} & a_{222} & a_{232}\\ 
a_{312} & a_{322} & a_{332}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{123} & a_{133}\\ 
a_{213} & a_{223} & a_{233}\\ 
a_{313} & a_{323} & a_{333}
\end{matrix}\right.
\end{pmatrix} 
\] 

$$= a_{111} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{222} & a_{232}\\ 
a_{322} & a_{332}
\end{matrix}\left|
\begin{matrix}
a_{223} & a_{233}\\ 
a_{323} & a_{333}
\end{matrix}\right.
\end{pmatrix} -
a_{121} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{212} & a_{232}\\ 
a_{312} & a_{332}
\end{matrix}\left|
\begin{matrix}
a_{213} & a_{233}\\ 
a_{313} & a_{333}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{131} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{212} & a_{222}\\ 
a_{312} & a_{322}
\end{matrix}\left|
\begin{matrix}
a_{213} & a_{223}\\ 
a_{313} & a_{323}
\end{matrix}\right.
\end{pmatrix} -
a_{211} \cdot 
\begin{pmatrix}
\begin{matrix}
a_{122} & a_{132}\\ 
a_{322} & a_{332}
\end{matrix}\left|
\begin{matrix}
a_{123} & a_{133}\\ 
a_{323} & a_{333}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{221} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{112} & a_{132}\\ 
a_{312} & a_{332}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{133}\\ 
a_{313} & a_{333}
\end{matrix}\right.
\end{pmatrix} -
a_{231} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{112} & a_{122}\\ 
a_{312} & a_{322}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{123}\\ 
a_{313} & a_{323}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{311} \cdot \begin{pmatrix} 
\begin{matrix}
a_{122} & a_{132}\\ 
a_{222} & a_{232}
\end{matrix}\left|
\begin{matrix}
a_{223} & a_{233}\\ 
a_{323} & a_{333}
\end{matrix}\right.
\end{pmatrix} -
a_{321} \cdot \begin{pmatrix} 
\begin{matrix}
a_{112} & a_{132}\\ 
a_{212} & a_{232}
\end{matrix}\left|
\begin{matrix}
a_{123} & a_{133}\\ 
a_{213} & a_{233}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{331} \cdot \begin{pmatrix} 
\begin{matrix}
a_{112} & a_{122}\\ 
a_{212} & a_{222}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{123}\\ 
a_{213} & a_{223}
\end{matrix}\right.
\end{pmatrix}
\begin{pmatrix} \left.
\begin{matrix}
a_{111} & a_{121} & a_{131}\\ 
a_{211} & a_{221} & a_{231}\\ 
a_{311} & a_{321} & a_{331}
\end{matrix}\right|
\begin{matrix}
a_{112} & a_{122} & a_{132}\\ 
a_{212} & a_{222} & a_{232}\\ 
a_{312} & a_{322} & a_{332}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{123} & a_{133}\\ 
a_{213} & a_{223} & a_{233}\\ 
a_{313} & a_{323} & a_{333}
\end{matrix}\right.
\end{pmatrix} 
\] 

$$= a_{112} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{221} & a_{231}\\ 
a_{321} & a_{331}
\end{matrix}\left|
\begin{matrix}
a_{223} & a_{233}\\ 
a_{323} & a_{333}
\end{matrix}\right.
\end{pmatrix} -
a_{122} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{211} & a_{231}\\ 
a_{311} & a_{331}
\end{matrix}\left|
\begin{matrix}
a_{213} & a_{233}\\ 
a_{313} & a_{333}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{132} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{211} & a_{221}\\ 
a_{311} & a_{321}
\end{matrix}\left|
\begin{matrix}
a_{213} & a_{223}\\ 
a_{313} & a_{323}
\end{matrix}\right.
\end{pmatrix} -
a_{212} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{121} & a_{131}\\ 
a_{321} & a_{331}
\end{matrix}\left|
\begin{matrix}
a_{123} & a_{133}\\ 
a_{323} & a_{333}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{222} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{111} & a_{131}\\ 
a_{311} & a_{331}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{133}\\ 
a_{313} & a_{333}
\end{matrix}\right.
\end{pmatrix} -
a_{232} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{111} & a_{121}\\ 
a_{311} & a_{321}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{123}\\ 
a_{313} & a_{323}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{312} \cdot \begin{pmatrix} 
\begin{matrix}
a_{121} & a_{131}\\ 
a_{221} & a_{231}
\end{matrix}\left|
\begin{matrix}
a_{223} & a_{233}\\ 
a_{323} & a_{333}
\end{matrix}\right.
\end{pmatrix} -
a_{322} \cdot \begin{pmatrix} 
\begin{matrix}
a_{111} & a_{131}\\ 
a_{211} & a_{231}
\end{matrix}\left|
\begin{matrix}
a_{123} & a_{133}\\ 
a_{213} & a_{233}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{332} \cdot \begin{pmatrix} 
\begin{matrix}
a_{111} & a_{121}\\ 
a_{211} & a_{221}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{123}\\ 
a_{213} & a_{223}
\end{matrix}\right.
\end{pmatrix}
\begin{pmatrix} \left.
\begin{matrix}
a_{111} & a_{121} & a_{131}\\ 
a_{211} & a_{221} & a_{231}\\ 
a_{311} & a_{321} & a_{331}
\end{matrix}\right|
\begin{matrix}
a_{112} & a_{122} & a_{132}\\ 
a_{212} & a_{222} & a_{232}\\ 
a_{312} & a_{322} & a_{332}
\end{matrix}\left|
\begin{matrix}
a_{113} & a_{123} & a_{133}\\ 
a_{213} & a_{223} & a_{233}\\ 
a_{313} & a_{323} & a_{333}
\end{matrix}\right.
\end{pmatrix} 
\] 

$$= a_{113} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{221} & a_{231}\\ 
a_{321} & a_{331}
\end{matrix}\left|
\begin{matrix}
a_{222} & a_{232}\\ 
a_{322} & a_{332}
\end{matrix}\right.
\end{pmatrix} -
a_{123} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{211} & a_{231}\\ 
a_{311} & a_{331}
\end{matrix}\left|
\begin{matrix}
a_{212} & a_{232}\\ 
a_{312} & a_{332}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{133} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{211} & a_{221}\\ 
a_{311} & a_{321}
\end{matrix}\left|
\begin{matrix}
a_{212} & a_{222}\\ 
a_{312} & a_{322}
\end{matrix}\right.
\end{pmatrix} -
a_{213} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{121} & a_{131}\\ 
a_{321} & a_{331}
\end{matrix}\left|
\begin{matrix}
a_{122} & a_{132}\\ 
a_{322} & a_{332}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{223} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{111} & a_{131}\\ 
a_{311} & a_{331}
\end{matrix}\left|
\begin{matrix}
a_{112} & a_{132}\\ 
a_{312} & a_{332}
\end{matrix}\right.
\end{pmatrix} -
a_{233} \cdot 
\begin{pmatrix} 
\begin{matrix}
a_{111} & a_{121}\\ 
a_{311} & a_{321}
\end{matrix}\left|
\begin{matrix}
a_{112} & a_{122}\\ 
a_{312} & a_{322}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{313} \cdot \begin{pmatrix} 
\begin{matrix}
a_{121} & a_{131}\\ 
a_{221} & a_{231}
\end{matrix}\left|
\begin{matrix}
a_{222} & a_{232}\\ 
a_{322} & a_{332}
\end{matrix}\right.
\end{pmatrix} -
a_{323} \cdot \begin{pmatrix} 
\begin{matrix}
a_{111} & a_{131}\\ 
a_{211} & a_{231}
\end{matrix}\left|
\begin{matrix}
a_{122} & a_{132}\\ 
a_{212} & a_{232}
\end{matrix}\right.
\end{pmatrix} +
$$
$$
a_{333} \cdot \begin{pmatrix} 
\begin{matrix}
a_{111} & a_{121}\\ 
a_{211} & a_{221}
\end{matrix}\left|
\begin{matrix}
a_{112} & a_{122}\\ 
a_{212} & a_{222}
\end{matrix}\right.
\end{pmatrix}
\begin{pmatrix} \left.
\begin{matrix}
3 & 0 & -4\\ 
2 & 5 & -1\\ 
0 & 3 & -2
\end{matrix}\right|
\begin{matrix}
-2 & 4 & 0\\ 
-3 & 0 & 3\\ 
-3 & 2 & 5
\end{matrix}\left|
\begin{matrix}
5 & 1 & 0\\ 
3 & 1 & 2\\ 
0 & 4 & 3
\end{matrix}\right.
\end{pmatrix}
\begin{pmatrix} \left.
\begin{matrix}
3 & 0 & -4\\ 
2 & 5 & -1\\ 
0 & 3 & -2
\end{matrix}\right|
\begin{matrix}
-2 & 4 & 0\\ 
-3 & 0 & 3\\ 
-3 & 2 & 5
\end{matrix}\left|
\begin{matrix}
5 & 1 & 0\\ 
3 & 1 & 2\\ 
0 & 4 & 3
\end{matrix}\right.
\end{pmatrix} 
\]

For $i=1$, we have:

\[
A=\begin{pmatrix} \left.
\begin{matrix}
3 & 0 & -4\\ 
2 & 5 & -1\\ 
0 & 3 & -2
\end{matrix}\right|
\begin{matrix}
-2 & 4 & 0\\ 
-3 & 0 & 3\\ 
-3 & 2 & 5
\end{matrix}\left|
\begin{matrix}
5 & 1 & 0\\ 
3 & 1 & 2\\ 
0 & 4 & 3
\end{matrix}\right.
\end{pmatrix} 
\] 

$$= 3 \cdot 
\begin{pmatrix} \left.
\begin{matrix}
0 & 3\\ 
2 & 5
\end{matrix}\right|
\begin{matrix}
1 & 2\\ 
4 & 3
\end{matrix}
\end{pmatrix} -
0 \cdot 
\begin{pmatrix} \left.
\begin{matrix}
-3 & 3\\ 
-3 & 5
\end{matrix}\right|
\begin{matrix}
3 & 2\\ 
0 & 3
\end{matrix}
\end{pmatrix} +
(-4) \cdot 
\begin{pmatrix} \left.
\begin{matrix}
-3 & 0\\ 
-3 & 2
\end{matrix}\right|
\begin{matrix}
3 & 1\\ 
0 & 4
\end{matrix}\
\end{pmatrix} -
(-2) \cdot 
\begin{pmatrix} \left.
\begin{matrix}
5 & -1\\ 
3 & -2
\end{matrix}\right|
\begin{matrix}
1 & 2\\ 
4 & 3
\end{matrix}
\end{pmatrix} +
$$
$$
4 \cdot 
\begin{pmatrix} \left.
\begin{matrix}
2 & -1\\ 
0 & -2
\end{matrix}\right|
\begin{matrix}
3 & 2\\ 
0 & 3
\end{matrix}
\end{pmatrix} -
0 \cdot 
\begin{pmatrix} \left.
\begin{matrix}
2 & 5\\ 
0 & 3
\end{matrix}\right|
\begin{matrix}
3 & 1\\ 
0 & 4
\end{matrix}
\end{pmatrix} +
5 \cdot \begin{pmatrix} \left.
\begin{matrix}
5 & -1\\ 
3 & -2
\end{matrix}\right|
\begin{matrix}
0 & 3\\ 
2 & 5
\end{matrix}
\end{pmatrix} -
1 \cdot \begin{pmatrix} \left.
\begin{matrix}
2 & -1\\ 
0 & -2
\end{matrix}\right|
\begin{matrix}
-3 & 3\\ 
-3 & 5
\end{matrix}
\end{pmatrix} +
$$
$$
0 \cdot \begin{pmatrix} \left.
\begin{matrix}
2 & 5\\ 
0 & 3
\end{matrix}\right|
\begin{matrix}
-3 & 0\\ 
-3 & 2
\end{matrix}
\end{pmatrix}
\begin{pmatrix} \left.
\begin{matrix}
3 & 0 & -4\\ 
2 & 5 & -1\\ 
0 & 3 & -2
\end{matrix}\right|
\begin{matrix}
-2 & 4 & 0\\ 
-3 & 0 & 3\\ 
-3 & 2 & 5
\end{matrix}\left|
\begin{matrix}
5 & 1 & 0\\ 
3 & 1 & 2\\ 
0 & 4 & 3
\end{matrix}\right.
\end{pmatrix} 
\] 

$$= 2 \cdot 
\begin{pmatrix} \left.
\begin{matrix}
4 & 0\\ 
2 & 5
\end{matrix}\right|
\begin{matrix}
1 & 0\\ 
4 & 3
\end{matrix}
\end{pmatrix} -
5 \cdot 
\begin{pmatrix} \left.
\begin{matrix}
-2 & 0\\ 
-3 & 5
\end{matrix}\right|
\begin{matrix}
5 & 0\\ 
0 & 3
\end{matrix}
\end{pmatrix} +
(-1) \cdot 
\begin{pmatrix}
\begin{matrix}
-2 & 4\\ 
-3 & 2
\end{matrix}\left|
\begin{matrix}
5 & 1\\ 
0 & 4
\end{matrix}\right.
\end{pmatrix} -
(-3) \cdot 
\begin{pmatrix}
\begin{matrix}
0 & -4\\ 
3 & -2
\end{matrix}\left|
\begin{matrix}
1 & 0\\ 
4 & 3
\end{matrix}\right.
\end{pmatrix} +
$$
$$
0 \cdot 
\begin{pmatrix}
\begin{matrix}
3 & -4\\ 
0 & -2
\end{matrix}\left|
\begin{matrix}
5 & 0\\ 
0 & 3
\end{matrix}\right.
\end{pmatrix} -
3 \cdot 
\begin{pmatrix}
\begin{matrix}
3 & 0\\ 
0 & 3
\end{matrix}\left|
\begin{matrix}
5 & 1\\ 
0 & 4
\end{matrix}\right.
\end{pmatrix} +
5 \cdot \begin{pmatrix}
\begin{matrix}
5 & -1\\ 
3 & -2
\end{matrix}\left|
\begin{matrix}
0 & 3\\ 
2 & 5
\end{matrix}\right.
\end{pmatrix} -
1 \cdot \begin{pmatrix}
\begin{matrix}
2 & -1\\ 
0 & -2
\end{matrix}\left|
\begin{matrix}
-3 & 3\\ 
-3 & 5
\end{matrix}\right.
\end{pmatrix} +
$$
$$
0 \cdot \begin{pmatrix}
\begin{matrix}
2 & 5\\ 
0 & 3
\end{matrix}\left|
\begin{matrix}
-3 & 0\\ 
-3 & 2
\end{matrix}\right.
\end{pmatrix}
\begin{pmatrix} \left.
\begin{matrix}
3 & 0 & -4\\ 
2 & 5 & -1\\ 
0 & 3 & -2
\end{matrix}\right|
\begin{matrix}
-2 & 4 & 0\\ 
-3 & 0 & 3\\ 
-3 & 2 & 5
\end{matrix}\left|
\begin{matrix}
5 & 1 & 0\\ 
3 & 1 & 2\\ 
0 & 4 & 3
\end{matrix}\right.
\end{pmatrix} 
\] 

$$= 0 \cdot 
\begin{pmatrix} 
\begin{matrix}
4 & 0\\ 
0 & 3
\end{matrix}\left|
\begin{matrix}
1 & 0\\ 
1 & 2
\end{matrix}\right.
\end{pmatrix} -
5 \cdot 
\begin{pmatrix} 
\begin{matrix}
-2 & 0\\ 
-3 & 3
\end{matrix}\left|
\begin{matrix}
5 & 0\\ 
3 & 2
\end{matrix}\right.
\end{pmatrix} +
(-2) \cdot 
\begin{pmatrix} 
\begin{matrix}
-2 & 4\\ 
-3 & 0
\end{matrix}\left|
\begin{matrix}
5 & 1\\ 
3 & 1
\end{matrix}\right.
\end{pmatrix} -
(-3) \cdot 
\begin{pmatrix} 
\begin{matrix}
0 & -4\\ 
5 & -1
\end{matrix}\left|
\begin{matrix}
1 & 0\\ 
1 & 2
\end{matrix}\right.
\end{pmatrix} +
$$
$$
2 \cdot 
\begin{pmatrix} 
\begin{matrix}
3 & -4\\ 
2 & -1
\end{matrix}\left|
\begin{matrix}
5 & 0\\ 
3 & 2
\end{matrix}\right.
\end{pmatrix} -
5 \cdot 
\begin{pmatrix} 
\begin{matrix}
3 & 0\\ 
2 & 5
\end{matrix}\left|
\begin{matrix}
5 & 1\\ 
3 & 1
\end{matrix}\right.
\end{pmatrix} +
0 \cdot \begin{pmatrix} 
\begin{matrix}
5 & -1\\ 
5 & -1
\end{matrix}\left|
\begin{matrix}
0 & 3\\ 
0 & 3
\end{matrix}\right.
\end{pmatrix} -
4 \cdot \begin{pmatrix} 
\begin{matrix}
2 & -1\\ 
2 & -1
\end{matrix}\left|
\begin{matrix}
-3 & 3\\ 
-3 & 3
\end{matrix}\right.
\end{pmatrix} +
$$
$$
3 \cdot \begin{pmatrix}
\begin{matrix}
2 & 5\\ 
2 & 5
\end{matrix}\left|
\begin{matrix}
-3 & 0\\ 
-3 & 0
\end{matrix}\right.
\end{pmatrix}
\begin{pmatrix} \left.
\begin{matrix}
3 & 0 & -4\\ 
2 & 5 & -1\\ 
0 & 3 & -2
\end{matrix}\right|
\begin{matrix}
-2 & 4 & 0\\ 
-3 & 0 & 3\\ 
-3 & 2 & 5
\end{matrix}\left|
\begin{matrix}
5 & 1 & 0\\ 
3 & 1 & 2\\ 
0 & 4 & 3
\end{matrix}\right.
\end{pmatrix} 
\] 

$$= 3 \cdot 
\begin{pmatrix} 
\begin{matrix}
0 & 3\\ 
2 & 5
\end{matrix}\left|
\begin{matrix}
1 & 2\\ 
4 & 3
\end{matrix}\right.
\end{pmatrix} -
2 \cdot 
\begin{pmatrix}
\begin{matrix}
4 & 0\\ 
2 & 5
\end{matrix}\left|
\begin{matrix}
1 & 0\\ 
4 & 3
\end{matrix}\right.
\end{pmatrix} +
0 \cdot 
\begin{pmatrix} 
\begin{matrix}
4 & 0\\ 
0 & 3
\end{matrix}\left|
\begin{matrix}
1 & 0\\ 
1 & 2
\end{matrix}\right.
\end{pmatrix} -
(-2) \cdot 
\begin{pmatrix} 
\begin{matrix}
5 & -1\\ 
3 & -2
\end{matrix}\left|
\begin{matrix}
1 & 2\\ 
4 & 3
\end{matrix}\right.
\end{pmatrix} +
$$
$$
(-3) \cdot 
\begin{pmatrix}
\begin{matrix}
0 & -4\\ 
3 & -2
\end{matrix}\left|
\begin{matrix}
1 & 0\\ 
4 & 3
\end{matrix}\right.
\end{pmatrix} -
(-3) \cdot 
\begin{pmatrix} 
\begin{matrix}
0 & -4\\ 
5 & -1
\end{matrix}\left|
\begin{matrix}
1 & 0\\ 
1 & 2
\end{matrix}\right.
\end{pmatrix} +
5 \cdot \begin{pmatrix} 
\begin{matrix}
5 & -1\\ 
3 & -2
\end{matrix}\left|
\begin{matrix}
0 & 3\\ 
2 & 5
\end{matrix}\right.
\end{pmatrix} -
3 \cdot \begin{pmatrix} 
\begin{matrix}
0 & -4\\ 
3 & -2
\end{matrix}\left|
\begin{matrix}
4 & 0\\ 
2 & 5
\end{matrix}\right.
\end{pmatrix} +
$$
$$
0 \cdot \begin{pmatrix} 
\begin{matrix}
0 & -4\\ 
5 & -1
\end{matrix}\left|
\begin{matrix}
4 & 0\\ 
0 & 3
\end{matrix}\right.
\end{pmatrix}
\begin{pmatrix} \left.
\begin{matrix}
3 & 0 & -4\\ 
2 & 5 & -1\\ 
0 & 3 & -2
\end{matrix}\right|
\begin{matrix}
-2 & 4 & 0\\ 
-3 & 0 & 3\\ 
-3 & 2 & 5
\end{matrix}\left|
\begin{matrix}
5 & 1 & 0\\ 
3 & 1 & 2\\ 
0 & 4 & 3
\end{matrix}\right.
\end{pmatrix} 
\] 

$$= 0 \cdot 
\begin{pmatrix} 
\begin{matrix}
-3 & 3\\ 
-3 & 5
\end{matrix}\left|
\begin{matrix}
3 & 2\\ 
0 & 3
\end{matrix}\right.
\end{pmatrix} -
5 \cdot 
\begin{pmatrix} 
\begin{matrix}
-2 & 0\\ 
-3 & 5
\end{matrix}\left|
\begin{matrix}
5 & 0\\ 
0 & 3
\end{matrix}\right.
\end{pmatrix} +
3 \cdot 
\begin{pmatrix} 
\begin{matrix}
-2 & 0\\ 
-3 & 3
\end{matrix}\left|
\begin{matrix}
5 & 0\\ 
3 & 2
\end{matrix}\right.
\end{pmatrix} -
4 \cdot 
\begin{pmatrix} 
\begin{matrix}
2 & -1\\ 
0 & -2
\end{matrix}\left|
\begin{matrix}
3 & 2\\ 
0 & 3
\end{matrix}\right.
\end{pmatrix} +
$$
$$
0 \cdot 
\begin{pmatrix} 
\begin{matrix}
3 & -4\\ 
0 & -2
\end{matrix}\left|
\begin{matrix}
5 & 0\\ 
0 & 3
\end{matrix}\right.
\end{pmatrix} -
2 \cdot 
\begin{pmatrix} 
\begin{matrix}
3 & -4\\ 
2 & -1
\end{matrix}\left|
\begin{matrix}
5 & 0\\ 
3 & 2
\end{matrix}\right.
\end{pmatrix} +
1 \cdot \begin{pmatrix} 
\begin{matrix}
2 & -1\\ 
0 & -2
\end{matrix}\left|
\begin{matrix}
-3 & 3\\ 
-3 & 5
\end{matrix}\right.
\end{pmatrix} -
1 \cdot \begin{pmatrix} 
\begin{matrix}
3 & -4\\ 
0 & -2
\end{matrix}\left|
\begin{matrix}
-2 & 0\\ 
-3 & 5
\end{matrix}\right.
\end{pmatrix} +
$$
$$
4 \cdot \begin{pmatrix} 
\begin{matrix}
3 & -4\\ 
2 & -1
\end{matrix}\left|
\begin{matrix}
-2 & 0\\ 
-3 & 3
\end{matrix}\right.
\end{pmatrix}
\begin{pmatrix} \left.
\begin{matrix}
3 & 0 & -4\\ 
2 & 5 & -1\\ 
0 & 3 & -2
\end{matrix}\right|
\begin{matrix}
-2 & 4 & 0\\ 
-3 & 0 & 3\\ 
-3 & 2 & 5
\end{matrix}\left|
\begin{matrix}
5 & 1 & 0\\ 
3 & 1 & 2\\ 
0 & 4 & 3
\end{matrix}\right.
\end{pmatrix} 
\] 

$$= (-4) \cdot 
\begin{pmatrix} 
\begin{matrix}
-3 & 0\\ 
-3 & 2
\end{matrix}\left|
\begin{matrix}
3 & 1\\ 
0 & 4
\end{matrix}\right.
\end{pmatrix} -
(-1) \cdot 
\begin{pmatrix} 
\begin{matrix}
-2 & 4\\ 
-3 & 2
\end{matrix}\left|
\begin{matrix}
5 & 1\\ 
0 & 4
\end{matrix}\right.
\end{pmatrix} +
(-2) \cdot 
\begin{pmatrix} 
\begin{matrix}
-2 & 4\\ 
-3 & 0
\end{matrix}\left|
\begin{matrix}
5 & 1\\ 
3 & 1
\end{matrix}\right.
\end{pmatrix} -
0 \cdot 
\begin{pmatrix} 
\begin{matrix}
2 & 5\\ 
0 & 3
\end{matrix}\left|
\begin{matrix}
3 & 1\\ 
0 & 4
\end{matrix}\right.
\end{pmatrix} +
$$
$$
3 \cdot 
\begin{pmatrix} 
\begin{matrix}
3 & 0\\ 
0 & 3
\end{matrix}\left|
\begin{matrix}
5 & 1\\ 
0 & 4
\end{matrix}\right.
\end{pmatrix} -
5 \cdot 
\begin{pmatrix} 
\begin{matrix}
3 & 0\\ 
2 & 5
\end{matrix}\left|
\begin{matrix}
5 & 1\\ 
3 & 1
\end{matrix}\right.
\end{pmatrix} +
0 \cdot \begin{pmatrix} 
\begin{matrix}
2 & 5\\ 
0 & 3
\end{matrix}\left|
\begin{matrix}
-3 & 0\\ 
-3 & 2
\end{matrix}\right.
\end{pmatrix} -
2 \cdot \begin{pmatrix} 
\begin{matrix}
3 & 0\\ 
0 & 3
\end{matrix}\left|
\begin{matrix}
-2 & 4\\ 
-3 & 2
\end{matrix}\right.
\end{pmatrix} +
$$
$$
3 \cdot \begin{pmatrix} 
\begin{matrix}
3 & 0\\ 
2 & 5
\end{matrix}\left|
\begin{matrix}
-2 & 4\\ 
-3 & 0
\end{matrix}\right.
\end{pmatrix}
\begin{pmatrix} \left.
\begin{matrix}
3 & 0 & -4\\ 
2 & 5 & -1\\ 
0 & 3 & -2
\end{matrix}\right|
\begin{matrix}
-2 & 4 & 0\\ 
-3 & 0 & 3\\ 
-3 & 2 & 5
\end{matrix}\left|
\begin{matrix}
5 & 1 & 0\\ 
3 & 1 & 2\\ 
0 & 4 & 3
\end{matrix}\right.
\end{pmatrix} 
\] 

$$= 3 \cdot 
\begin{pmatrix} 
\begin{matrix}
0 & 3\\ 
2 & 5
\end{matrix}\left|
\begin{matrix}
1 & 2\\ 
4 & 3
\end{matrix}\right.
\end{pmatrix} -
0 \cdot 
\begin{pmatrix} 
\begin{matrix}
-3 & 3\\ 
-3 & 5
\end{matrix}\left|
\begin{matrix}
3 & 2\\ 
0 & 3
\end{matrix}\right.
\end{pmatrix} +
(-4) \cdot 
\begin{pmatrix} 
\begin{matrix}
-3 & 0\\ 
-3 & 2
\end{matrix}\left|
\begin{matrix}
3 & 1\\ 
0 & 4
\end{matrix}\right.
\end{pmatrix} -
2 \cdot 
\begin{pmatrix}
\begin{matrix}
4 & 0\\ 
2 & 5
\end{matrix}\left|
\begin{matrix}
1 & 0\\ 
4 & 3
\end{matrix}\right.
\end{pmatrix} +
$$
$$
5 \cdot 
\begin{pmatrix} 
\begin{matrix}
-2 & 0\\ 
-3 & 5
\end{matrix}\left|
\begin{matrix}
5 & 0\\ 
0 & 3
\end{matrix}\right.
\end{pmatrix} -
(-1) \cdot 
\begin{pmatrix} 
\begin{matrix}
-2 & 4\\ 
-3 & 2
\end{matrix}\left|
\begin{matrix}
5 & 1\\ 
0 & 4
\end{matrix}\right.
\end{pmatrix} +
0 \cdot \begin{pmatrix} 
\begin{matrix}
4 & 0\\ 
0 & 3
\end{matrix}\left|
\begin{matrix}
1 & 2\\ 
4 & 3
\end{matrix}\right.
\end{pmatrix} -
3 \cdot \begin{pmatrix} 
\begin{matrix}
-2 & 0\\ 
-3 & 3
\end{matrix}\left|
\begin{matrix}
1 & 0\\ 
3 & 2
\end{matrix}\right.
\end{pmatrix} +
$$
$$
(-2) \cdot \begin{pmatrix} 
\begin{matrix}
-2 & 4\\ 
-3 & 0
\end{matrix}\left|
\begin{matrix}
5 & 1\\ 
3 & 1
\end{matrix}\right.
\end{pmatrix}
\begin{pmatrix} \left.
\begin{matrix}
3 & 0 & -4\\ 
2 & 5 & -1\\ 
0 & 3 & -2
\end{matrix}\right|
\begin{matrix}
-2 & 4 & 0\\ 
-3 & 0 & 3\\ 
-3 & 2 & 5
\end{matrix}\left|
\begin{matrix}
5 & 1 & 0\\ 
3 & 1 & 2\\ 
0 & 4 & 3
\end{matrix}\right.
\end{pmatrix} 
\] 

$$= (-2) \cdot 
\begin{pmatrix} 
\begin{matrix}
5 & -1\\ 
3 & -2
\end{matrix}\left|
\begin{matrix}
1 & 2\\ 
4 & 3
\end{matrix}\right.
\end{pmatrix} -
4 \cdot 
\begin{pmatrix} 
\begin{matrix}
2 & -1\\ 
0 & -2
\end{matrix}\left|
\begin{matrix}
3 & 2\\ 
0 & 3
\end{matrix}\right.
\end{pmatrix} +
0 \cdot 
\begin{pmatrix} 
\begin{matrix}
2 & 5\\ 
0 & 3
\end{matrix}\left|
\begin{matrix}
3 & 1\\ 
0 & 4
\end{matrix}\right.
\end{pmatrix} -
(-3) \cdot 
\begin{pmatrix} 
\begin{matrix}
0 & -4\\ 
3 & -2
\end{matrix}\left|
\begin{matrix}
1 & 0\\ 
4 & 3
\end{matrix}\right.
\end{pmatrix} +
$$
$$
0 \cdot 
\begin{pmatrix} 
\begin{matrix}
3 & -4\\ 
0 & -2
\end{matrix}\left|
\begin{matrix}
5 & 0\\ 
0 & 3
\end{matrix}\right.
\end{pmatrix} -
3 \cdot 
\begin{pmatrix} 
\begin{matrix}
3 & 0\\ 
0 & 3
\end{matrix}\left|
\begin{matrix}
5 & 1\\ 
0 & 4
\end{matrix}\right.
\end{pmatrix} +
(-3) \cdot \begin{pmatrix} 
\begin{matrix}
0 & -4\\ 
5 & -1
\end{matrix}\left|
\begin{matrix}
1 & 2\\ 
4 & 3
\end{matrix}\right.
\end{pmatrix} -
2 \cdot \begin{pmatrix} 
\begin{matrix}
3 & -4\\ 
2 & -1
\end{matrix}\left|
\begin{matrix}
1 & 0\\ 
3 & 2
\end{matrix}\right.
\end{pmatrix} +
$$
$$
5 \cdot \begin{pmatrix} 
\begin{matrix}
3 & 0\\ 
2 & 5
\end{matrix}\left|
\begin{matrix}
5 & 1\\ 
3 & 1
\end{matrix}\right.
\end{pmatrix}
\begin{pmatrix} \left.
\begin{matrix}
3 & 0 & -4\\ 
2 & 5 & -1\\ 
0 & 3 & -2
\end{matrix}\right|
\begin{matrix}
-2 & 4 & 0\\ 
-3 & 0 & 3\\ 
-3 & 2 & 5
\end{matrix}\left|
\begin{matrix}
5 & 1 & 0\\ 
3 & 1 & 2\\ 
0 & 4 & 3
\end{matrix}\right.
\end{pmatrix} 
\] 

$$= 5 \cdot 
\begin{pmatrix} 
\begin{matrix}
5 & -1\\ 
3 & -2
\end{matrix}\left|
\begin{matrix}
0 & 3\\ 
2 & 5
\end{matrix}\right.
\end{pmatrix} -
1 \cdot 
\begin{pmatrix} 
\begin{matrix}
2 & -1\\ 
0 & -2
\end{matrix}\left|
\begin{matrix}
-3 & 3\\ 
-3 & 5
\end{matrix}\right.
\end{pmatrix} +
0 \cdot 
\begin{pmatrix} 
\begin{matrix}
2 & 5\\ 
0 & 3
\end{matrix}\left|
\begin{matrix}
-3 & 0\\ 
-3 & 2
\end{matrix}\right.
\end{pmatrix} -
3 \cdot 
\begin{pmatrix} 
\begin{matrix}
0 & -4\\ 
3 & -2
\end{matrix}\left|
\begin{matrix}
4 & 0\\ 
2 & 5
\end{matrix}\right.
\end{pmatrix} +
$$
$$
1 \cdot 
\begin{pmatrix} 
\begin{matrix}
3 & -4\\ 
0 & -2
\end{matrix}\left|
\begin{matrix}
-2 & 0\\ 
-3 & 5
\end{matrix}\right.
\end{pmatrix} -
2 \cdot 
\begin{pmatrix} 
\begin{matrix}
3 & 0\\ 
0 & 3
\end{matrix}\left|
\begin{matrix}
-2 & 4\\ 
-3 & 2
\end{matrix}\right.
\end{pmatrix} +
0 \cdot \begin{pmatrix} 
\begin{matrix}
0 & -4\\ 
5 & -1
\end{matrix}\left|
\begin{matrix}
0 & 3\\ 
2 & 5
\end{matrix}\right.
\end{pmatrix} -
4 \cdot \begin{pmatrix} 
\begin{matrix}
3 & -4\\ 
2 & -1
\end{matrix}\left|
\begin{matrix}
4 & 0\\ 
-3 & 3
\end{matrix}\right.
\end{pmatrix} +
$$
$$
3 \cdot \begin{pmatrix} 
\begin{matrix}
3 & 0\\ 
2 & 5
\end{matrix}\left|
\begin{matrix}
-2 & 4\\ 
-3 & 0
\end{matrix}\right.
\end{pmatrix}
